Evolving networks in the human epileptic brain

Network theory provides novel concepts that promise an improved characterization of interacting dynamical systems. Within this framework, evolving networks can be considered as being composed of nodes, representing systems, and of time-varying edges, representing interactions between these systems. This approach is highly attractive to further our understanding of the physiological and pathophysiological dynamics in human brain networks. Indeed, there is growing evidence that the epileptic process can be regarded as a large-scale network phenomenon. We here review methodologies for inferring networks from empirical time series and for a characterization of these evolving networks. We summarize recent findings derived from studies that investigate human epileptic brain networks evolving on timescales ranging from few seconds to weeks. We point to possible pitfalls and open issues, and discuss future perspectives.

==> Zeitreihen.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup

  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(700,996){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(700,1669){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(989,398){\makebox(0,0){\strut{} 4 pm}}%
      \put(1642,398){\makebox(0,0){\strut{}12 am}}%
      \put(2294,398){\makebox(0,0){\strut{} 8 am}}%
      \put(2947,398){\makebox(0,0){\strut{} 4 pm}}%
      \put(3600,398){\makebox(0,0){\strut{}12 am}}%
      \put(4252,398){\makebox(0,0){\strut{} 8 am}}%
      \put(4905,398){\makebox(0,0){\strut{} 4 pm}}%
      \put(5557,398){\makebox(0,0){\strut{}12 am}}%
      \put(6210,398){\makebox(0,0){\strut{} 8 am}}%
      \put(6863,398){\makebox(0,0){\strut{} 4 pm}}%
      \put(128,1198){\rotatebox{-270}{\makebox(0,0){\strut{}$Z^\text{D}$}}}%
      \put(3855,112){\makebox(0,0){\strut{}time of day}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(700,1912){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(700,2322){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(700,2732){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(989,1717){\makebox(0,0){\strut{}}}%
      \put(1642,1717){\makebox(0,0){\strut{}}}%
      \put(2294,1717){\makebox(0,0){\strut{}}}%
      \put(2947,1717){\makebox(0,0){\strut{}}}%
      \put(3600,1717){\makebox(0,0){\strut{}}}%
      \put(4252,1717){\makebox(0,0){\strut{}}}%
      \put(4905,1717){\makebox(0,0){\strut{}}}%
      \put(5557,1717){\makebox(0,0){\strut{}}}%
      \put(6210,1717){\makebox(0,0){\strut{}}}%
      \put(6863,1717){\makebox(0,0){\strut{}}}%
      \put(129,2516){\rotatebox{-270}{\makebox(0,0){\strut{}$Z^\text{B}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(700,3231){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(700,3793){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(700,4356){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(989,3036){\makebox(0,0){\strut{}}}%
      \put(1642,3036){\makebox(0,0){\strut{}}}%
      \put(2294,3036){\makebox(0,0){\strut{}}}%
      \put(2947,3036){\makebox(0,0){\strut{}}}%
      \put(3600,3036){\makebox(0,0){\strut{}}}%
      \put(4252,3036){\makebox(0,0){\strut{}}}%
      \put(4905,3036){\makebox(0,0){\strut{}}}%
      \put(5557,3036){\makebox(0,0){\strut{}}}%
      \put(6210,3036){\makebox(0,0){\strut{}}}%
      \put(6863,3036){\makebox(0,0){\strut{}}}%
      \put(129,3835){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{L}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(700,4975){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(700,5628){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(989,4355){\makebox(0,0){\strut{}}}%
      \put(1642,4355){\makebox(0,0){\strut{}}}%
      \put(2294,4355){\makebox(0,0){\strut{}}}%
      \put(2947,4355){\makebox(0,0){\strut{}}}%
      \put(3600,4355){\makebox(0,0){\strut{}}}%
      \put(4252,4355){\makebox(0,0){\strut{}}}%
      \put(4905,4355){\makebox(0,0){\strut{}}}%
      \put(5557,4355){\makebox(0,0){\strut{}}}%
      \put(6210,4355){\makebox(0,0){\strut{}}}%
      \put(6863,4355){\makebox(0,0){\strut{}}}%
      \put(128,5154){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde{C}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7454,593){\makebox(0,0)[r]{\strut{}0}}%
      \put(7454,911){\makebox(0,0)[r]{\strut{}1}}%
      \put(7454,1230){\makebox(0,0)[r]{\strut{}2}}%
      \put(7454,1548){\makebox(0,0)[r]{\strut{}3}}%
      \put(7560,398){\makebox(0,0){\strut{}0.5}}%
      \put(7948,398){\makebox(0,0){\strut{}1}}%
      \put(8336,398){\makebox(0,0){\strut{}2}}%
      \put(8723,398){\makebox(0,0){\strut{}4}}%
      \put(8950,398){\makebox(0,0){\strut{}6}}%
      \put(9111,398){\makebox(0,0){\strut{}8}}%
      \put(9338,398){\makebox(0,0){\strut{}12}}%
      \put(9726,398){\makebox(0,0){\strut{}24}}%
      \put(7498,1198){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(8812,112){\makebox(0,0){\strut{}period [h]}}%
      \put(7166,3176){\rotatebox{-270}{\makebox(0,0){\strut{}\small power spectral density [arbitrary units]}}}%
      \put(7685,1622){\makebox(0,0)[l]{\strut{}$Z^\text{D}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7454,1912){\makebox(0,0)[r]{\strut{}0}}%
      \put(7454,2396){\makebox(0,0)[r]{\strut{}1}}%
      \put(7454,2879){\makebox(0,0)[r]{\strut{}2}}%
      \put(7560,1717){\makebox(0,0){\strut{}}}%
      \put(7948,1717){\makebox(0,0){\strut{}}}%
      \put(8336,1717){\makebox(0,0){\strut{}}}%
      \put(8723,1717){\makebox(0,0){\strut{}}}%
      \put(8950,1717){\makebox(0,0){\strut{}}}%
      \put(9111,1717){\makebox(0,0){\strut{}}}%
      \put(9338,1717){\makebox(0,0){\strut{}}}%
      \put(9726,1717){\makebox(0,0){\strut{}}}%
      \put(7498,2516){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7685,2940){\makebox(0,0)[l]{\strut{}$Z^\text{B}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7454,3231){\makebox(0,0)[r]{\strut{}0}}%
      \put(7454,3671){\makebox(0,0)[r]{\strut{}2}}%
      \put(7454,4110){\makebox(0,0)[r]{\strut{}4}}%
      \put(7560,3036){\makebox(0,0){\strut{}}}%
      \put(7948,3036){\makebox(0,0){\strut{}}}%
      \put(8336,3036){\makebox(0,0){\strut{}}}%
      \put(8723,3036){\makebox(0,0){\strut{}}}%
      \put(8950,3036){\makebox(0,0){\strut{}}}%
      \put(9111,3036){\makebox(0,0){\strut{}}}%
      \put(9338,3036){\makebox(0,0){\strut{}}}%
      \put(9726,3036){\makebox(0,0){\strut{}}}%
      \put(7498,3835){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7685,4259){\makebox(0,0)[l]{\strut{}$\tilde{L}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7454,4550){\makebox(0,0)[r]{\strut{}0}}%
      \put(7454,4819){\makebox(0,0)[r]{\strut{}2}}%
      \put(7454,5087){\makebox(0,0)[r]{\strut{}4}}%
      \put(7454,5356){\makebox(0,0)[r]{\strut{}6}}%
      \put(7454,5625){\makebox(0,0)[r]{\strut{}8}}%
      \put(7560,4355){\makebox(0,0){\strut{}}}%
      \put(7948,4355){\makebox(0,0){\strut{}}}%
      \put(8336,4355){\makebox(0,0){\strut{}}}%
      \put(8723,4355){\makebox(0,0){\strut{}}}%
      \put(8950,4355){\makebox(0,0){\strut{}}}%
      \put(9111,4355){\makebox(0,0){\strut{}}}%
      \put(9338,4355){\makebox(0,0){\strut{}}}%
      \put(9726,4355){\makebox(0,0){\strut{}}}%
      \put(7498,5154){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7685,5578){\makebox(0,0)[l]{\strut{}$\tilde{C}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Zeitreihen}}%
    \gplfronttext
  \end{picture}%
\endgroup

